Simulation of flow in deformable fractures using a quasi-Newton based partitioned coupling approach

We introduce a partitioned coupling approach for iterative coupling of flow processes in deformable fractures embedded in a poro-elastic medium that is enhanced by interface quasi-Newton (IQN) methods. In this scope, a unique computational decomposition into a fracture flow and a poro-elastic domain is developed, where communication and numerical coupling of the individual solvers are realized by consulting the open-source library preCICE. The underlying physical problem is introduced by a brief derivation of the governing equations and interface conditions of fracture flow and poro-elastic domain followed by a detailed discussion of the partitioned coupling scheme. We evaluate the proposed implementation and undertake a convergence study to compare a classical interface quasi-Newton inverse least-squares (IQN-ILS) with the more advanced interface quasi-Newton inverse multi-vector Jacobian (IQN-IMVJ) method. These coupling approaches are verified for an academic test case before the generality of the proposed strategy is demonstrated by simulations of two complex fracture networks. In contrast to the development of specific solvers, we promote the simplicity and computational efficiency of the proposed partitioned coupling approach using preCICE and FEniCS for parallel computations of hydro-mechanical processes in complex, three-dimensional fracture networks.

==> fig/benchmark-test-mesh-study.tex <==
\documentclass[border=1]{standalone}

\usepackage{amsmath}
\usepackage{mathtools} %\coloneqq
\usepackage{amssymb}


\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\input{../commands.tex}
\input{../colors.tex}
\input{../tikzstyles.tex}

\usepackage{tikz}
\usetikzlibrary{spy}

\providecommand{\datapath}{..}


\begin{document}
    \begin{tikzpicture}[scale=1.,spy using outlines={circle, magnification=3, connect spies}]
    \begin{axis}[flowPressurePlotStyle, ymin=7.5e4,
    ymax=2e5,]
    \tikzset{>=latex}

    \addplot+[mark repeat={50}] table [x={"Points:0"}, y={"p"},col sep=comma] {\datapath/results/testcase-benchmark/nonlinear/non-aggl-si-ils-0_0045-dt-1e-1_QR2_0.01_reuse_8_relax_0.1/p_hd_flow_non_lin_2.5.csv};
    
    
    \addplot+[mark repeat={50}] table [x={"Points:0"}, y={"p"},col sep=comma] {\datapath/results/testcase-benchmark/nonlinear/non-aggl-si-ils-0_0175-dt-1e-1_QR2_0.01_reuse_8_relax_0.1/p_hd_flow_non_lin_2.5.csv};
    
    \addplot+[mark repeat={50}] table [x={"Points:0"}, y={"p"},col sep=comma] {\datapath/results/testcase-benchmark/nonlinear/non-aggl-si-ils-0_05-dt-1e-1_QR2_0.01_reuse_8_relax_0.1/p_hd_flow_non_lin_2.5.csv};
    
    
    \begin{scope}
    \spy[black,size=2cm] on (4.25,1.25) in node [fill=none] at (6,2.5);
    \end{scope}
    
    \legend{fine,  medium, coarse}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> fig/continuum_fracture.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1.0\linewidth}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{1.0\linewidth}%
    \fi%
  \else%
    \setlength{\unitlength}{1.0\linewidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4390393)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig/continuum_fracture-eps-converted-to.pdf}}%
    \put(0.06,0.329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\delta(\mathbf{X}, t_0)$\\\end{tabular}}}}%
    \put(0.72046274,0.18381198){\color[rgb]{0.82745098,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\mathcal{P}$\end{tabular}}}}%
    \put(0.78,0.315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\delta(\mathbf{x}, t)$\end{tabular}}}}%
    \put(0.73143825,0.39207374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$V^{Fr}$\end{tabular}}}}%
    \put(0.36963328,0.11870803){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\mathbf{X}$\end{tabular}}}}%
    \put(0.587,0.11977423){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\mathbf{x}$\end{tabular}}}}%
    \put(0.47286078,0.2898079){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\mathbf{\chi}(t)$\end{tabular}}}}%
    \put(0.48,0.021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\mathbf{\mathcal{O}}$\end{tabular}}}}%
    \put(0.42672157,0.02557975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\mathbf{e}_1$\end{tabular}}}}%
    \put(0.54801963,0.02557975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\mathbf{e}_2$\end{tabular}}}}%
    \put(0.5016342,0.11463694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\mathbf{e}_3$\end{tabular}}}}%
    \put(0.31139324,0.030){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\mathbf{\mathcal{B}}^{\mathrm{Pe}}_0$\end{tabular}}}}%
    \put(0.83244726,0.00081497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\mathbf{\mathcal{B}}^{\mathrm{Pe}}$\end{tabular}}}}%
    \put(0.155,0.042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\Gamma^\mathrm{Pe}_0$\end{tabular}}}}%
    \put(0.70344141,0.03769505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\Gamma^\mathrm{Pe}$\end{tabular}}}}%
    \put(0.69409191,0.10293284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\Gamma^\mathrm{Fr}$\end{tabular}}}}%
    \put(0.3545,0.220){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\Gamma^\mathrm{Fr}_0$\end{tabular}}}}%
    \put(0.37629558,0.32668409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$t_0$\end{tabular}}}}%
    \put(0.59409638,0.32662603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.0875,0.39813378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$V_0^{Fr}$\end{tabular}}}}%
    \put(0.2075,0.1925){\color[rgb]{0.82745098,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\mathcal{P}$\end{tabular}}}}%
    \put(0.15253459,0.36004513){\color[rgb]{0.82745098,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\mathcal{P}$\end{tabular}}}}%
    \put(0.75,0.35){\color[rgb]{0.82745098,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\mathcal{P}$\end{tabular}}}}%
    \put(0.1670016,0.1085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\hat{\mathbf{e}}_1$\end{tabular}}}}%
    \put(0.108,0.123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\hat{\mathbf{e}}_2$\end{tabular}}}}%
    \put(0.15335582,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\hat{\mathbf{e}}_3$\end{tabular}}}}%
    \put(0.1325,0.099){\color[rgb]{0.82745098,0,0}\makebox(0,0)[lt]{\lineheight{0}\footnotesize \smash{\begin{tabular}[t]{l}$\mathcal{P}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/fracture_boundary.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1.0\linewidth}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{1.0\linewidth}%
    \fi%
  \else%
    \setlength{\unitlength}{1.0\linewidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4390393)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig/fracture_boundary-eps-converted-to.pdf}}%
    \put(0.405,0.215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{\mathbf{w}}_\mathfrak{f}$\end{tabular}}}}%
    \put(0.575,0.44){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Mechanical Boundary Conditions\end{tabular}}}}%
    \put(0.26,0.355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\text{w}_\mathfrak{f}^N$\\\end{tabular}}}}%
    \put(0.42,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{q}_{lk}$\end{tabular}}}}%
    \put(0.115,0.44){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Flow Boundary Conditions\\\end{tabular}}}}%
    \put(0.004,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{q}_{lk}=\hat{\text{w}}_\mathfrak{f}=0$\end{tabular}}}}%
    \put(0.57,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{p} \mathbf{n}^{Fr}_\pm$\end{tabular}}}}%
    \put(0.59,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathbf{t}^{Fr}=\boldsymbol{\sigma}\cdot (-\mathbf{n}^{Fr}_\pm)$\end{tabular}}}}%
    \put(0.52,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathbf{n}^{Fr}_+$.\end{tabular}}}}%
    \put(0.52,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathbf{n}^{Fr}_-$\end{tabular}}}}%
    \put(0.06,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{\mathbf{x}}^{Tip}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/numres/aperture_network.eps_tex <==
\huge
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{849.2010498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67477904)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig/numres/aperture_network-eps-converted-to.pdf}}%
    \put(-0.00919689,0.4398028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.02810747,0.55143722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.25250991,0.191796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.25478415,0.59190366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.31975619,0.60335032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.3636083,0.64717942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.66366514,0.63128244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.81396481,0.51178314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$13$\end{tabular}}}}%
    \put(0.91089814,0.53108185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$14$\end{tabular}}}}%
    \put(0.9100528,0.34637212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$15$\end{tabular}}}}%
    \put(0.95473052,0.023802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$17$\end{tabular}}}}%
    \put(0.69389481,-0.00135039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$16$\end{tabular}}}}%
    \put(0.56167065,0.10112882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12$\end{tabular}}}}%
    \put(0.5021374,0.22210323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.39763739,0.38926978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.43801512,0.46838874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.76782469,0.55495594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.02960471,0.23830919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$47.0$\end{tabular}}}}%
    \put(0.02960471,0.20775787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$35.0$\end{tabular}}}}%
    \put(0.02960471,0.17777439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$23.0$\end{tabular}}}}%
    \put(0.02960471,0.14902091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11.0$\end{tabular}}}}%
    \put(0.02960471,0.12043886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.02960471,0.08996489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-10.0$\end{tabular}}}}%
    \put(0.02960471,0.06072891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-20.0$\end{tabular}}}}%
    \put(0.02960471,0.03152586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-30.0$\end{tabular}}}}%
    \put(0.02960471,-0.00157943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-41.0$\end{tabular}}}}%
    \put(0.0061174,0.26996231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta\delta$ [$\mu$m] \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/numres/aperture_porous.eps_tex <==
\large
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.55374146bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75630256)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig/numres/aperture_porous-eps-converted-to.pdf}}%
    \put(0.410802,0.73760908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.70799941,0.72639757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.18727113,0.70677991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.2722695,0.63382677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.76245515,0.63691584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.88386419,0.56995403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.16767172,0.60561834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.07467089,0.57200751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.86549029,0.41671953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12$\end{tabular}}}}%
    \put(0.6732175,0.40712122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.04205163,0.50670652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$15$\end{tabular}}}}%
    \put(0.40311152,0.45271157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.34983535,0.45595272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.53199846,0.16318228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$16$\end{tabular}}}}%
    \put(0.43814328,0.33964334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$17$\end{tabular}}}}%
    \put(0.19436005,0.30822635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$13$\end{tabular}}}}%
    \put(0.58043573,0.33575312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$14$\end{tabular}}}}%
    \put(0.80977146,0.34947771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$36.0$\end{tabular}}}}%
    \put(0.80977146,0.30944879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30.0$\end{tabular}}}}%
    \put(0.80977146,0.24953699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20.0$\end{tabular}}}}%
    \put(0.80977146,0.18961888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10.0$\end{tabular}}}}%
    \put(0.80977146,0.12699399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.80977146,0.06935803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-10.0$\end{tabular}}}}%
    \put(0.80977146,0.01486107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-19.0$\end{tabular}}}}%
    \put(0.77178948,0.38580746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta \delta [\mu$m]\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/numres/flow_glyphs.eps_tex <==
\Huge
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{849.2010498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67477904)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig/numres/flow_glyphs-eps-converted-to.pdf}}%
    \put(0.0299486,0.24528612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3.5$\end{tabular}}}}%
    \put(0.0299486,0.21078486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3.0$\end{tabular}}}}%
    \put(0.0299486,0.1817651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2.6$\end{tabular}}}}%
    \put(0.0299486,0.15212499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2.1$\end{tabular}}}}%
    \put(0.0299486,0.12362487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.7$\end{tabular}}}}%
    \put(0.0299486,0.09398476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.3$\end{tabular}}}}%
    \put(0.0299486,0.064965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.8$\end{tabular}}}}%
    \put(0.0299486,0.03626769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.4$\end{tabular}}}}%
    \put(0.0299486,0.00724792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.01012944,0.27891386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q$ [cm/s]\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/numres/flow_porous.eps_tex <==
\large
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.13877869bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81764674)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig/numres/flow_porous-eps-converted-to.pdf}}%
    \put(0.06843586,0.39001826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.70$\end{tabular}}}}%
    \put(0.06843586,0.34198306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.68$\end{tabular}}}}%
    \put(0.06843586,0.29467033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.66$\end{tabular}}}}%
    \put(0.06843586,0.24374568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.64$\end{tabular}}}}%
    \put(0.06843586,0.19859982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.61$\end{tabular}}}}%
    \put(0.06843586,0.14803649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.58$\end{tabular}}}}%
    \put(0.06843586,0.09927894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.55$\end{tabular}}}}%
    \put(0.06843586,0.05052146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.52$\end{tabular}}}}%
    \put(0.06843586,0.00393079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.50$\end{tabular}}}}%
    \put(0.01136268,0.4246741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q$ [mm/yr]\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/numres/fracture_flow_porous.eps_tex <==
\large
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.13877869bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81764674)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig/numres/fracture_flow_porous-eps-converted-to.pdf}}%
    \put(0.80315198,0.39583539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.69$\end{tabular}}}}%
    \put(0.80315198,0.34838546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.60$\end{tabular}}}}%
    \put(0.80315198,0.29780312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.51$\end{tabular}}}}%
    \put(0.80315198,0.24595629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.43$\end{tabular}}}}%
    \put(0.80315198,0.19790315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.34$\end{tabular}}}}%
    \put(0.80315198,0.14984994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.26$\end{tabular}}}}%
    \put(0.80315198,0.1017968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.17$\end{tabular}}}}%
    \put(0.80315198,0.05224193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.08$\end{tabular}}}}%
    \put(0.80315198,0.00569037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.75636193,0.42700114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q$ [m/day]\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/numres/geometrical_set_up.eps_tex <==
\huge
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94941634)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig/numres/geometrical_set_up-eps-converted-to.pdf}}%
    \put(0.8956018,0.88378168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\poroElasticDomain_\text{Nw}$\end{tabular}}}}%
    \put(0.19488839,0.72785784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fractureDomain_\text{Nw}$\end{tabular}}}}%
    \put(0.60523398,0.06279671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{w}_{\poroElasticDomain_\text{Nw}}$\end{tabular}}}}%
    \put(0.89386868,0.46851628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{h}_{\poroElasticDomain_\text{Nw}}$\end{tabular}}}}%
    \put(0.02290723,0.18530805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{d}_{\poroElasticDomain_\text{Nw}}$\end{tabular}}}}%
    \put(-0.33778195,1.83151871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.78234816\unitlength}\raggedright \end{minipage}}}%
    \put(-0.23489373,1.15372968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{3.46415336\unitlength}\raggedright \end{minipage}}}%
    \put(0.11251888,0.62238469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{p}^\text{Nw}_\text{i}$\end{tabular}}}}%
    \put(0.63498393,0.47680265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{p}^\text{Nw}_\text{p}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/numres/geometry_porous.eps_tex <==
\huge
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.15910339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70333216)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig/numres/geometry_porous-eps-converted-to.pdf}}%
    \put(0.54817795,0.6814934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_0$\end{tabular}}}}%
    \put(0.51419763,0.07505631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_\text{1}$\end{tabular}}}}%
    \put(0.89549005,0.4702839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\poroElasticDomain_\text{PN}$\end{tabular}}}}%
    \put(0.73206026,0.49558515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fractureDomain_\text{PN}$\end{tabular}}}}%
    \put(0.88618911,0.27564145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{d}_{\poroElasticDomain_\text{PN}}$\end{tabular}}}}%
    \put(0.49969361,0.00299052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{w}_{\poroElasticDomain_\text{PN}}$\end{tabular}}}}%
    \put(-0.00105256,0.38367296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{h}_{\poroElasticDomain_\text{PN}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/numres/geometry_single_fracture.eps_tex <==
\huge
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15384615)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig/numres/geometry_single_fracture-eps-converted-to.pdf}}%
    \put(0.48482141,0.9342368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{d}_\text{w}$\end{tabular}}}}%
    \put(0.32177996,1.05138319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{r}_{\fractureDomain_\text{s}}$\end{tabular}}}}%
    \put(0.59502355,0.06994913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{w}_{\poroElasticDomain_\text{s}}$\end{tabular}}}}%
    \put(0.90450477,0.46350917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{h}_{\poroElasticDomain_\text{s}}$\end{tabular}}}}%
    \put(-0.00023584,0.22558419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{d}_{\poroElasticDomain_\text{s}}$\end{tabular}}}}%
    \put(-0.19007156,2.35912343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.20483005\unitlength}\raggedright \end{minipage}}}%
    \put(0.7931452,0.87708251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\poroElasticDomain_\text{s}$\end{tabular}}}}%
    \put(0.51520572,0.63244312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\fractureDomain_\text{s}$\end{tabular}}}}%
    \put(0.46081292,0.48150302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{p}_\text{i}^\text{s}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/numres/pressure_network.eps_tex <==
\Huge
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{849.2010498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67477904)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig/numres/pressure_network-eps-converted-to.pdf}}%
    \put(0.03015677,-0.00032376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-200.0$\end{tabular}}}}%
    \put(0.01354653,0.27070415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{p}$ [kPa] \end{tabular}}}}%
    \put(0.03015677,0.02905005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-150.0$\end{tabular}}}}%
    \put(0.03015677,0.05914679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-100.0$\end{tabular}}}}%
    \put(0.03009976,0.08951025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-50.0$\end{tabular}}}}%
    \put(0.03015677,0.11892239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.03015677,0.14841928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$50.0$\end{tabular}}}}%
    \put(0.03015677,0.17796791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100.0$\end{tabular}}}}%
    \put(0.03015677,0.20790891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$150.0$\end{tabular}}}}%
    \put(0.03015677,0.23704945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$200.0$\end{tabular}}}}%
    \put(0.1977461,0.41122252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{p}_\text{i}^\text{Nw}$\end{tabular}}}}%
    \put(0.81705363,0.13348047){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{p}_\text{p}^\text{Nw}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/numres/single_surface_results.eps_tex <==
\huge
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7047619)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig/numres/single_surface_results.eps}}%
    \put(0.0829983,0.66999607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$200$\end{tabular}}}}%
    \put(0.0829983,0.28509738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2.0$\end{tabular}}}}%
    \put(0.0832683,0.61105902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$150$\end{tabular}}}}%
    \put(0.0832683,0.55343026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.09040362,0.49715794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$50$\end{tabular}}}}%
    \put(0.09753894,0.44734241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.1622919,0.39166124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.2$\end{tabular}}}}%
    \put(0.46746114,0.39166124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.6$\end{tabular}}}}%
    \put(0.31685387,0.39166124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.4$\end{tabular}}}}%
    \put(0.62022651,0.39166124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.8$\end{tabular}}}}%
    \put(0.76916715,0.39166124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.0$\end{tabular}}}}%
    \put(0.92103255,0.39166124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.2$\end{tabular}}}}%
    \put(0.04834338,0.50278322){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{p}$ [kPA]\end{tabular}}}}}%
    \put(0.0832683,0.23111028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.5$\end{tabular}}}}%
    \put(0.0832683,0.17753166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.0$\end{tabular}}}}%
    \put(0.0832683,0.12350924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.5$\end{tabular}}}}%
    \put(0.0832683,0.06941892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.51244256,0.35697218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{\fractureDomain}$ [m]\end{tabular}}}}%
    \put(0.27410561,0.0478203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.43880515,0.0478203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.61377161,0.0478203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$15$\end{tabular}}}}%
    \put(0.78830131,0.0478203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.96192174,0.0478203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$25$\end{tabular}}}}%
    \put(0.48317018,0.00888546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time step [-]\end{tabular}}}}%
    \put(0.04834338,0.13242403){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}error [\%]\end{tabular}}}}}%
    \put(0.58135417,0.25944785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}error$^\text{dis}$\end{tabular}}}}%
    \put(0.13125321,0.0478203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.75759926,0.61722453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large monolithic results\end{tabular}}}}%
    \put(0.7571493,0.65535078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large partitioned results\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/numres/single_surface_results_without_disc_err.eps_tex <==
\huge
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7047619)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig/numres/single_surface_results_without_disc_err-eps-converted-to.pdf}}%
    \put(0.0829983,0.66999607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$200$\end{tabular}}}}%
    \put(0.0829983,0.28509738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2.0$\end{tabular}}}}%
    \put(0.0832683,0.61105902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$150$\end{tabular}}}}%
    \put(0.0832683,0.55343026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.09040362,0.49715794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$50$\end{tabular}}}}%
    \put(0.09753894,0.44734241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.1622919,0.39166124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.2$\end{tabular}}}}%
    \put(0.46746114,0.39166124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.6$\end{tabular}}}}%
    \put(0.31685387,0.39166124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.4$\end{tabular}}}}%
    \put(0.62022651,0.39166124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.8$\end{tabular}}}}%
    \put(0.76916715,0.39166124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.0$\end{tabular}}}}%
    \put(0.92103255,0.39166124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.2$\end{tabular}}}}%
    \put(0.04834338,0.50278322){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{p}$ [kPA]\end{tabular}}}}}%
    \put(0.0832683,0.23111028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.5$\end{tabular}}}}%
    \put(0.0832683,0.17753166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.0$\end{tabular}}}}%
    \put(0.0832683,0.12350924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.5$\end{tabular}}}}%
    \put(0.0832683,0.06941892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.51244256,0.35697218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^{\fractureDomain}$ [m]\end{tabular}}}}%
    \put(0.27410561,0.0478203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.43880515,0.0478203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.61377161,0.0478203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$15$\end{tabular}}}}%
    \put(0.78830131,0.0478203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.96192174,0.0478203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$25$\end{tabular}}}}%
    \put(0.48317018,0.00888546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time step [-]\end{tabular}}}}%
    \put(0.04834338,0.13242403){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}error [\%]\end{tabular}}}}}%
    \put(0.13125321,0.0478203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.75759926,0.61722453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large monolithic results\end{tabular}}}}%
    \put(0.7571493,0.65535078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large staggered results\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/parallel-implicit-fs-sketch.tex <==
\documentclass[border=1]{standalone}

\usepackage{amsmath}
\usepackage{mathtools} %\coloneqq
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{external,patterns,shapes,arrows,calc,positioning,fit}

\usepackage{pgfplots}

\input{../commands.tex}
\input{../colors.tex}
\input{../tikzstyles.tex}


\begin{document}
\begin{tikzpicture}[scale=0.7, transform shape, node distance = 0.75cm, auto]
\node[flowSolver] (flowSolver) {$\flowSolverLabel$};
\node[solidSolver, below=0.5 cm of flowSolver] (solidSolver) {$\solidSolverLabel$} ;

\node[accelerator, xshift=2.5cm] (accelerator) at ($(flowSolver)!0.5!(solidSolver)$) {\acceleratorLabel{}};

\node[coord, right=1cm of accelerator] (aR) {};

\node[coord, right of=solidSolver, xshift=3.0cm] (aBR) {};
\node[coord, right of=flowSolver, xshift=3.0cm] (aTR) {};

\node[coord, left=1.5cm of solidSolver] (sL) {};
\node[coord, left= 1.5cm of flowSolver] (fL) {};

\node[coord, right=1cm of solidSolver] (sR) {};
\node[coord, right= 1cm of flowSolver] (fR) {};

\node[coord] (center) at ($(flowSolver)!0.5!(solidSolver)$) {};


\path[line] (flowSolver) -- node[above,yshift=2mm] {$\pressureNewFirstImpl$} (accelerator);


\path[line] (solidSolver) -- node[below,yshift=-1mm] {$\apertureNewFirstImpl$} (accelerator);


\path[line] (accelerator)  -- node[above,yshift=1.0mm] {$\pressureNewImpl$} (aTR)  to[out=30,in=150] node[above]   {$\iterIndexExpl\mapsto \iterIndexExpl+1$} (fL) to[out=-30,in=180]  node[below,yshift=-4.5mm,xshift=3mm]  {$\pressureOldImpl$} (solidSolver);

\path[line] (accelerator)  -- node[below,yshift=-2.0mm] {$\apertureNewImpl$} (aBR)  to[out=-30,in=-150] node[below]   {$\iterIndexExpl\mapsto \iterIndexExpl+1$} (sL) to[out=30,in=180]  node[above,yshift=4mm,xshift=3mm]  {$\apertureOldImpl$} (flowSolver);


\node[coord,xshift=-1.0cm] (incomingArrowLeft) at ($(fL)!0.5!(sL)$) {};
\node[coord,xshift=-0.2cm] (incomingArrowRight) at ($(fL)!0.5!(sL)$) {};

\path[line] (incomingArrowLeft) -- node[above] {$\apertureOldExpl$} node[below] {$\pressureOldExpl$} (incomingArrowRight);

\node[coord,xshift=-0.3cm] (outgoingArrowLeft) at ($(aR)$) {};
\node[coord,xshift=0.5cm] (outgoingArrowRight) at ($(aR)$) {};

\path[line] (outgoingArrowLeft) -- node[above] {$\apertureNewExpl$} node[below] {$\pressureNewExpl$} (outgoingArrowRight);

\end{tikzpicture}
\end{document}

==> fig/serial-implicit-fs-sketch.tex <==
\documentclass[border=1]{standalone}

\usepackage{amsmath}
\usepackage{mathtools} %\coloneqq
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{external,patterns,shapes,arrows,calc,positioning,fit}

\usepackage{pgfplots}

\input{../commands.tex}
\input{../colors.tex}
\input{../tikzstyles.tex}


\begin{document}
  %
  
  \begin{tikzpicture}[scale=0.7, transform shape,  node distance = 0.75cm, auto]
  \node[flowSolver] (flowSolver) {$\flowSolverLabel$};
  \node[solidSolver, right=1.0 cm of flowSolver] (solidSolver) {$\solidSolverLabel$};
  
  \node[accelerator, right=1.0 cm of solidSolver] (accelerator) {\acceleratorLabel{}};
  
  \path[line] (flowSolver) -- node[above, yshift=1mm] {$\pressureNewExpl$} (solidSolver);
  \path[line] (solidSolver) -- node[above, xshift=2mm,yshift=1mm] {$\apertureNewFirstImpl$} (accelerator);
  
  \node[coord, right=1cm of solidSolver] (sR) {};
  \node[coord, below of=sR] (sBR) {};
  \node[coord, left= 1cm of flowSolver] (fL) {};
  \node[coord, below of=fL] (fBL) {};
  
  \node[coord, right=1cm of accelerator] (aR) {};
  \node[coord, below of=aR] (aBR) {};
  
  \path[line] (accelerator) -- node[above, xshift=2mm,yshift=1mm] {$\apertureNewImpl$} (aR) -- (aBR) -- node[below] {$\iterIndexExpl \mapsto \iterIndexExpl+1$} (fBL) -- (fL) -- node[above, yshift=1mm] {$\apertureOldImpl$} (flowSolver);
  
  \node[coord,xshift=-1.0cm] (incomingArrowLeft) at ($(fL)!0.5!(fBL)$) {};
  \node[coord,xshift=-0.2cm] (incomingArrowRight) at ($(fL)!0.5!(fBL)$) {};
  
  \path[line] (incomingArrowLeft) -- node[above] {$\apertureOldExpl$} (incomingArrowRight);
  
  \node[coord,xshift=0.21cm] (outgoingArrowLeft) at ($(aR)!0.5!(aBR)$) {};
  \node[coord,xshift=1.0cm] (outgoingArrowRight) at ($(aR)!0.5!(aBR)$) {};
  
  \path[line] (outgoingArrowLeft) -- node[above] {$\apertureNewExpl$} (outgoingArrowRight);
  
  %      \draw[] (-1,-1.5) rectangle (1,0.75);
  \draw[draw=none] (-1,-1.5) rectangle (1,0.75);
  \end{tikzpicture}
\end{document}
